LLM can Read Spectrogram: Encoder-free Speech-Language Modeling

Recent speech-aware large language models (Speech-LLMs) rely on pre-trained speech encoders to convert audio into semantic/acoustic rich representations consumable by LLM. In this work, instead, we explore: can an LLM learn to read Mel spectrogram directly without a dedicated speech encoder? We propose Mel-LLM, an encoder-free Speech-LLM that feeds lightly pre-processed Mel-spectrogram patches directly into the LLM through a linear projection, allowing the LLM to learn speech-text alignment purely through its own parameters. We focus on speech understanding tasks, including automatic speech recognition (ASR), spoken QA and audio understanding. For ASR, we evaluate on the OpenASR Leaderboard public sets and production-level scaling experiments, demonstrating that the encoder-free solution achieves competitive performance with only limited degradation compared to encoder-initialized counterparts. We find that when data is limited, initialization from a multimodal checkpoint (Phi-4-MM) is crucial for maintaining performance. We also present ablation studies suggesting which LLM layers are most involved in speech adaptation. Beyond ASR, we extend Mel-LLM with general speech/audio understanding tasks, revealing an acoustic-semantic trade-off: directly exposing the LLM to Mel-spectrogram input improves paralinguistic and non-ASR acoustic tasks, while knowledge-intensive spoken QA remains more challenging than encoder-anchored systems. We additionally include a text-to-speech (TTS) proof-of-concept with a next-token VAE decoder, showing that direct Mel generation is possible but still trails stronger latent-diffusion generation.

==> figures/arch_asr.tex <==
% TikZ figure: Speech understanding architecture (encoder-free, autoregressive)
% Designed for 0.48\textwidth subfigure
% Input order (left→right): mel patches, prompt, then AR-generated text tokens
\begin{tikzpicture}[
    node distance=0.35cm,
    tok/.style={rectangle, draw, rounded corners=1.5pt, minimum width=0.65cm, minimum height=0.5cm, align=center, font=\tiny, inner sep=1pt},
    wide/.style={rectangle, draw, rounded corners=2pt, minimum height=0.5cm, align=center, font=\tiny},
    arrow/.style={-{Stealth[length=1.5mm]}, semithick},
    darrow/.style={-{Stealth[length=1.5mm]}, semithick, dashed, gray!70},
]

% === Bottom row: input sequence (causal order) ===
% Mel patches (leftmost, these are the speech input)
\node[tok, fill=orange!20] (m1) {$m_1$};
\node[tok, fill=orange!20, right=0.08cm of m1] (m2) {$m_2$};
\node[font=\tiny, right=0.04cm of m2] (md) {$\cdots$};
\node[tok, fill=orange!20, right=0.04cm of md] (mT) {$m_T$};

% Prompt token (single, after mel)
\node[tok, fill=gray!20, right=0.15cm of mT] (p1) {$p$};

% Generated text tokens (right of prompt, autoregressive)
\node[tok, fill=purple!15, right=0.15cm of p1] (t1) {$t_1$};
\node[tok, fill=purple!15, right=0.08cm of t1] (t2) {$t_2$};
\node[tok, fill=purple!15, right=0.08cm of t2] (t3) {$t_3$};
\node[font=\tiny, right=0.04cm of t3] (td) {$\cdots$};

% Labels
\node[font=\scriptsize, below=0.12cm of m2, text=orange!70!black] {mel input};
\node[font=\scriptsize, below=0.12cm of p1, text=gray!60!black] {prompt};
\node[font=\scriptsize, below=0.12cm of t2, text=purple!70!black] {text response (AR)};

% === Conv Downsample (optional, dashed border) ===
\node[wide, fill=yellow!10, dashed, above=0.4cm of m2, minimum width=2.5cm, xshift=0.3cm] (conv) {Conv $\downarrow r$\\{\tiny\color{gray!70} optional, off if $r{=}1$}};

% === Linear Projection (over mel patches only) ===
\node[wide, fill=blue!10, above=0.35cm of conv, minimum width=2.5cm] (proj) {Linear Proj};

% === LLM ===
\node[wide, fill=green!10, above=0.4cm of proj, minimum width=7cm, minimum height=0.7cm, xshift=1.5cm] (llm) {\textbf{LLM} {\scriptsize (Phi-4-MM, 32L + LoRA)}};

% === LM Head (between LLM and output tokens) ===
\node[wide, fill=purple!10, above=0.4cm of llm, minimum width=3.0cm, xshift=1.5cm] (lmhead) {LM Head};

% === Output tokens (top, vertically aligned with input positions) ===
% o1 above p (predicts t1 from p), o2 above t1 (predicts t2 from t1), etc.
\node[tok, fill=purple!25] at ([yshift=4.5cm]p1.north) (o1) {$t_1$};
\node[tok, fill=purple!25] at ([yshift=4.5cm]t1.north) (o2) {$t_2$};
\node[tok, fill=purple!25] at ([yshift=4.5cm]t2.north) (o3) {$t_3$};
\node[tok, fill=purple!25] at ([yshift=4.5cm]t3.north) (o4) {$t_4$};
\node[font=\tiny, right=0.04cm of o4] (od) {$\cdots$};

% === Arrows: mel → conv ===
\draw[arrow] (m1.north) -- ([yshift=-0.05cm]conv.south -| m1.north);
\draw[arrow] (m2.north) -- ([yshift=-0.05cm]conv.south -| m2.north);
\draw[arrow] (mT.north) -- ([yshift=-0.05cm]conv.south -| mT.north);

% === Arrow: conv → proj ===
\draw[arrow] (conv.north) -- (proj.south);

% === Arrow: proj → LLM ===
\draw[arrow] (proj.north) -- ([yshift=-0.05cm]llm.south -| proj.north);

% === Arrow: prompt → LLM (bypasses proj, goes directly) ===
\draw[arrow, gray!70] (p1.north) -- ([yshift=-0.05cm]llm.south -| p1.north);

% === Arrows: generated text tokens → LLM (autoregressive input) ===
\draw[arrow, purple!50] (t1.north) -- ([yshift=-0.05cm]llm.south -| t1.north);
\draw[arrow, purple!50] (t2.north) -- ([yshift=-0.05cm]llm.south -| t2.north);
\draw[arrow, purple!50] (t3.north) -- ([yshift=-0.05cm]llm.south -| t3.north);

% === Arrows: LLM → LM Head ===
\draw[arrow] ([yshift=0.05cm]llm.north -| lmhead.south) -- (lmhead.south);

% === Arrows: LM Head → output ===
\draw[arrow] ([yshift=0.05cm]lmhead.north -| o1.south) -- (o1.south);
\draw[arrow] ([yshift=0.05cm]lmhead.north -| o2.south) -- (o2.south);
\draw[arrow] ([yshift=0.05cm]lmhead.north -| o3.south) -- (o3.south);
\draw[arrow] ([yshift=0.05cm]lmhead.north -| o4.south) -- (o4.south);

% === Annotations ===
\node[font=\tiny, text=green!50!black, above=0.02cm of llm.north west, anchor=south west] {causal attn $\rightarrow$};

% === CE Loss annotation ===
\node[font=\tiny, text=purple!60!black, right=0.15cm of od] {$\mathcal{L}_{\text{CE}}$};

\end{tikzpicture}


==> figures/arch_tts.tex <==
% TikZ figure: Speech generation architecture (encoder-free, autoregressive, next-token VAE)
% Designed for 0.48\textwidth subfigure
% Input order (left→right): text tokens, <s>, then AR-generated mel frames
\begin{tikzpicture}[
    node distance=0.35cm,
    tok/.style={rectangle, draw, rounded corners=1.5pt, minimum width=0.65cm, minimum height=0.5cm, align=center, font=\tiny, inner sep=1pt},
    wide/.style={rectangle, draw, rounded corners=2pt, minimum height=0.5cm, align=center, font=\tiny},
    arrow/.style={-{Stealth[length=1.5mm]}, semithick},
    darrow/.style={-{Stealth[length=1.5mm]}, semithick, dashed, gray!70},
]

% === Bottom row: input sequence (causal order) ===
% Text tokens (leftmost, these are the text input)
\node[tok, fill=purple!15] (t1) {$t_1$};
\node[tok, fill=purple!15, right=0.08cm of t1] (t2) {$t_2$};
\node[font=\tiny, right=0.04cm of t2] (td) {$\cdots$};
\node[tok, fill=purple!15, right=0.04cm of td] (tN) {$t_N$};

% Start-of-audio token (after text)
\node[tok, fill=gray!25, right=0.15cm of tN] (bos) {\texttt{<s>}};

% Generated mel frames (right of <s>, autoregressive)
\node[tok, fill=orange!20, right=0.15cm of bos] (m1) {$\hat{m}_1$};
\node[tok, fill=orange!20, right=0.08cm of m1] (m2) {$\hat{m}_2$};
\node[tok, fill=orange!20, right=0.08cm of m2] (m3) {$\hat{m}_3$};
\node[font=\tiny, right=0.04cm of m3] (md) {$\cdots$};

% Labels
\node[font=\scriptsize, below=0.12cm of t2, text=purple!70!black] {text input};
\node[font=\scriptsize, below=0.12cm of m2, text=orange!70!black] {generated speech mel (AR)};

% === Conv Downsample (optional, dashed border) ===
\node[wide, fill=yellow!10, dashed, above=0.4cm of m2, minimum width=2.8cm] (conv) {Conv $\downarrow r$\\{\tiny\color{gray!70} optional, off if $r{=}1$}};

% === Linear Projection (over mel feedback tokens only) ===
\node[wide, fill=blue!10, above=0.4cm of conv, minimum width=2.5cm] (proj) {Linear Proj};

% === LLM ===
\node[wide, fill=green!10, above=0.4cm of proj, minimum width=6.5cm, minimum height=0.7cm, xshift=-1.5cm] (llm) {\textbf{LLM} {\scriptsize (Phi-4-MM, 32L + LoRA)}};

% === Speech head / VAE decoder (above LLM, right-aligned to show generation positions) ===
\node[wide, fill=cyan!12, above=0.4cm of llm, minimum width=3.2cm, xshift=0.8cm] (vae) {Speech Head (VAE Decoder)\\{\tiny $\mu$/$\sigma$ $\to$ reparam $\to$ MLP $\to$ Postnet}};

% === Stop predictor ===
\node[tok, fill=red!12, right=0.2cm of vae, minimum width=0.6cm] (stop) {Stop};

% === Output mel (top, aligned above VAE to show sequential generation) ===
\node[tok, fill=orange!30, above=0.55cm of vae, xshift=-0.8cm] (o1) {$\hat{m}_1$};
\node[tok, fill=orange!30, right=0.08cm of o1] (o2) {$\hat{m}_2$};
\node[tok, fill=orange!30, right=0.08cm of o2] (o3) {$\hat{m}_3$};
\node[tok, fill=orange!30, right=0.08cm of o3] (o4) {$\hat{m}_4$};
\node[font=\tiny, right=0.04cm of o4] (od) {$\cdots$};

% === Arrows: text → LLM (direct, no projection needed for text) ===
\draw[arrow] (t1.north) -- ([yshift=-0.05cm]llm.south -| t1.north);
\draw[arrow] (t2.north) -- ([yshift=-0.05cm]llm.south -| t2.north);
\draw[arrow] (tN.north) -- ([yshift=-0.05cm]llm.south -| tN.north);

% === Arrow: <s> → LLM (triggers first mel prediction) ===
\draw[arrow, gray!70] (bos.north) -- ([yshift=-0.05cm]llm.south -| bos.north);

% === Arrows: mel feedback → conv → proj → LLM (autoregressive input) ===
\draw[arrow, orange!50] (m1.north) -- (m1.north |- conv.south);
\draw[arrow, orange!50] (m2.north) -- (m2.north |- conv.south);
\draw[arrow, orange!50] (m3.north) -- (m3.north |- conv.south);
\draw[arrow] (conv.north) -- (proj.south);
\draw[arrow] (proj.north) -- (proj.north |- llm.south);

% === Arrows: LLM → VAE ===
\draw[arrow] ([yshift=0.05cm]llm.north -| vae.south) -- (vae.south);

% === Arrows: LLM → stop ===
\draw[arrow] ([yshift=0.05cm]llm.north -| stop.south) -- (stop.south);

% === Arrows: VAE → output mel ===
\draw[arrow] ([yshift=0.15cm]vae.north -| o1.south) -- (o1.south);
\draw[arrow] ([yshift=0.15cm]vae.north -| o2.south) -- (o2.south);
\draw[arrow] ([yshift=0.15cm]vae.north -| o3.south) -- (o3.south);
\draw[arrow] ([yshift=0.15cm]vae.north -| o4.south) -- (o4.south);



% === Annotations ===
\node[font=\tiny, text=green!50!black, above=0.02cm of llm.north west, anchor=south west] {causal attn $\rightarrow$};

% === Loss annotation ===
\node[font=\tiny, text=cyan!50!black, right=0.08cm of stop.east, align=left] {$\mathcal{L}_{\text{reg}}$+$\mathcal{L}_{\text{KL}}$\\+$\mathcal{L}_{\text{stop}}$};

\end{tikzpicture}

